Knowledge State Networks for Effective Skill Assessment in Atomic Learning

The goal of this paper is to introduce a new framework for fast and effective knowledge state assessments in the context of personalized, skill-based online learning. We use knowledge state networks - specific neural networks trained on assessment data of previous learners - to predict the full knowledge state of other learners from only partial information about their skills. In combination with a matching assessment strategy for asking discriminative questions we demonstrate that our approach leads to a significant speed-up of the assessment process - in terms of the necessary number of assessment questions - in comparison to standard assessment designs. In practice, the presented methods enable personalized, skill-based online learning also for skill ontologies of very fine granularity without deteriorating the associated learning experience by a lengthy assessment process.

==> tikz/knowledge_states/assessment_state.tex <==
\documentclass[border=0.5]{standalone}

\usepackage{tikz}

\begin{document}

\newcommand{\dist}{1.8}

\begin{tikzpicture}


\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\alpha(s_1)=1$}] (A) at (0, 0) {$s_1$};
\node[circle, minimum size = 6mm, fill=orange!30] (B) at (0, -\dist) {$s_2$};
\node[circle, minimum size = 6mm, fill=orange!30] (C) at (\dist, -\dist) {$s_3$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\alpha(s_4)=-1$}] (D) at (0, -2*\dist) {$s_4$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\alpha(s_5)=1$}] (E) at (\dist, -2*\dist) {$s_5$};
\node[circle, minimum size = 6mm, fill=orange!30, label={-90:$ $}] (F) at (\dist/2, -2.9*\dist) {$s_6$};



\end{tikzpicture}

\end{document}

==> tikz/knowledge_states/knowledge_state.tex <==
\documentclass[border=0.5]{standalone}

\usepackage{tikz}

\begin{document}

\newcommand{\dist}{1.8}

\begin{tikzpicture}


\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\sigma(s_1)=1$}] (A) at (0, 0) {$s_1$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\sigma(s_2)=1$}] (B) at (0, -\dist) {$s_2$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\sigma(s_3)=1$}] (C) at (\dist, -\dist) {$s_3$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\sigma(s_4)=0$}] (D) at (0, -2*\dist) {$s_4$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\sigma(s_5)=1$}] (E) at (\dist, -2*\dist) {$s_5$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\sigma(s_6)=0$}] (F) at (\dist/2, -2.9*\dist) {$s_6$};



\end{tikzpicture}

\end{document}

==> tikz/knowledge_states/ontology.tex <==
\documentclass[border=0.5]{standalone}

\usepackage{tikz}

\begin{document}

\newcommand{\dist}{1.8}

\begin{tikzpicture}


\node[circle, minimum size = 6mm, fill=orange!30] (A) at (0, 0) {$s_1$};
\node[circle, minimum size = 6mm, fill=orange!30] (B) at (0, -\dist) {$s_2$};
\node[circle, minimum size = 6mm, fill=orange!30] (C) at (\dist, -\dist) {$s_3$};
\node[circle, minimum size = 6mm, fill=orange!30] (D) at (0, -2*\dist) {$s_4$};
\node[circle, minimum size = 6mm, fill=orange!30] (E) at (\dist, -2*\dist) {$s_5$};
\node[circle, minimum size = 6mm, fill=orange!30, label={-90:$ $}] (F) at (\dist/2, -2.9*\dist) {$s_6$};

\path[->,draw,thick] 
(A) edge (B)
(A) edge (C)
(B) edge (D)
(B) edge (E)
(C) edge (D)
(D) edge (F)
(E) edge (F)
;

\end{tikzpicture}

\end{document}

==> tikz/knowledge_states/prediction.tex <==
\documentclass[border=0.5]{standalone}

\usepackage{tikz}

\begin{document}

\newcommand{\dist}{1.8}

\begin{tikzpicture}


\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\pi(s_1)=1$}] (A) at (0, 0) {$s_1$};
\node[circle, minimum size = 6mm, fill=orange!30, label={-90:\small$\pi(s_2)=0.8$}] (B) at (0, -\dist) {$s_2$};
\node[circle, minimum size = 6mm, fill=orange!30, label={-90:\small$\pi(s_3)=0.74$}] (C) at (\dist, -\dist) {$s_3$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\pi(s_4)=0$}] (D) at (0, -2*\dist) {$s_4$};
\node[circle, minimum size = 6mm, fill=orange!30, draw=black, label={-90:\small$\pi(s_5)=1$}] (E) at (\dist, -2*\dist) {$s_5$};
\node[circle, minimum size = 6mm, fill=orange!30, label={-90:\small$\pi(s_6)=0.18$}] (F) at (\dist/2, -2.9*\dist) {$s_6$};



\end{tikzpicture}

\end{document}

==> tikz/neural_networks/neural_network.tex <==
\documentclass[border = 0.2cm]{standalone}

% Required package
\usepackage{tikz}

\begin {document}


\newcommand{\inputnum}{5} 
\newcommand{\hiddennum}{4}  
\newcommand{\hiddennumtwo}{4}
\newcommand{\outputnum}{5} 

\begin{tikzpicture}

% Input Layer
\foreach \i in {1,...,\inputnum}
{
	\node[circle, 
		minimum size = 6mm,
		fill=orange!30] (Input-\i) at (0,-\i) {};
}

% Hidden Layer
\foreach \i in {1,...,\hiddennum}
{
	\node[circle, 
		minimum size = 6mm,
		fill=teal!50,
		yshift=(\hiddennum-\inputnum)*5 mm
	] (Hidden-\i) at (2.5,-\i) {};
}

\foreach \i in {1,...,\hiddennumtwo}
{
	\node[circle, 
		minimum size = 6mm,
		fill=teal!50,
		yshift=(\hiddennumtwo-\inputnum)*5 mm
	] (Hiddentwo-\i) at (5,-\i) {};
}

% Output Layer
\foreach \i in {1,...,\outputnum}
{
	\node[circle, 
		minimum size = 6mm,
		fill=purple!50,
		yshift=(\outputnum-\inputnum)*5 mm
	] (Output-\i) at (7.5,-\i) {};
}

% Connect neurons In-Hidden
\foreach \i in {1,...,\inputnum}
{
	\foreach \j in {1,...,\hiddennum}
	{
		\draw[->, shorten >=1pt] (Input-\i) -- (Hidden-\j);	
	}
}

\foreach \i in {1,...,\hiddennum}
{
	\foreach \j in {1,...,\hiddennumtwo}
	{
		\draw[->, shorten >=1pt] (Hidden-\i) -- (Hiddentwo-\j);	
	}
}

% Connect neurons Hidden-Out
\foreach \i in {1,...,\hiddennumtwo}
{
	\foreach \j in {1,...,\outputnum}
	{
		\draw[->, shorten >=1pt] (Hiddentwo-\i) -- (Output-\j);
	}
}

% Inputs
\foreach \i in {1,...,\inputnum}
{            
	\draw[<-, shorten >=1pt] (Input-\i) -- ++(-1,0)
		node[left]{$\alpha(s_{\i})$};
}

% Outputs
\foreach \i in {1,...,\outputnum}
{            
	\draw[->, shorten >=1pt] (Output-\i) -- ++(1,0)
		node[right]{$\pi(s_{\i})$};
}


\end{tikzpicture}

\end{document}
